Variational Classification

We present a latent variable model for classification that provides a novel probabilistic interpretation of neural network softmax classifiers. We derive a variational objective to train the model, analogous to the evidence lower bound (ELBO) used to train variational auto-encoders, that generalises the softmax cross-entropy loss. Treating inputs to the softmax layer as samples of a latent variable, our abstracted perspective reveals a potential inconsistency between their anticipated distribution, required for accurate label predictions, and their empirical distribution found in practice. We augment the variational objective to mitigate such inconsistency and induce a chosen latent distribution, instead of the implicit assumption found in a standard softmax layer. Overall, we provide new theoretical insight into the inner workings of widely-used softmax classifiers. Empirical evaluation on image and text classification datasets demonstrates that our proposed approach, variational classification, maintains classification accuracy while the reshaped latent space improves other desirable properties of a classifier, such as calibration, adversarial robustness, robustness to distribution shift and sample efficiency useful in low data settings.

==> graphs/VC_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{6.2cm}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641
% \clip (20,40) rectangle + (450,570); 

%Shape: Parallelogram [id:dp9866411818057774] 
\draw   (224.6,269) -- (429,269) -- (341.4,349) -- (137,349) -- cycle ;
%Shape: Parallelogram [id:dp23591190391653272] 
\draw   (198.6,455) -- (403,455) -- (315.4,535) -- (111,535) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp08171270223536609] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (202,493) .. controls (194,493) and (185.99,492.67) .. (178,493) .. controls (170.01,493.33) and (171.11,496.94) .. (169,498) .. controls (166.89,499.06) and (165.22,515.7) .. (170,516) .. controls (174.78,516.3) and (194.33,508.78) .. (211,511) .. controls (227.67,513.22) and (219.94,524.34) .. (234,522) .. controls (248.06,519.66) and (243.36,501.36) .. (238,496) .. controls (232.64,490.64) and (216.4,493) .. (205,493) ;
%Curve Lines [id:da8538602689518182] 
\draw [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ][line width=0.75] [line join = round][line cap = round]   (258,463) .. controls (252.33,463) and (246.66,463.3) .. (241,463) .. controls (238.81,462.88) and (232.3,460.6) .. (232,463) .. controls (229.62,482.06) and (251.56,471.56) .. (259,479) .. controls (261.6,481.6) and (260.41,486.34) .. (260,490) .. controls (259.84,491.45) and (253.17,495.68) .. (255,503) .. controls (255.4,504.62) and (258,504.67) .. (259,506) .. controls (259.45,506.6) and (259.26,507.93) .. (260,508) .. controls (280.22,510.02) and (274.18,489.82) .. (284,480) .. controls (291.25,472.75) and (306.15,488.25) .. (309,474) .. controls (310.78,465.08) and (292.87,465.47) .. (286,466) .. controls (280.3,466.44) and (259,483.16) .. (259,464) ;
%Curve Lines [id:da9430840779142806] 
\draw [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][line width=0.75] [line join = round][line cap = round]   (330,479) .. controls (330,500.03) and (324.62,502.52) .. (302,498) .. controls (297.41,497.08) and (290.68,493.17) .. (288,497) .. controls (284.18,502.46) and (287.67,510.34) .. (288,517) .. controls (288.1,518.96) and (301.92,522.18) .. (303,522) .. controls (307.24,521.29) and (313.57,512.22) .. (318,510) .. controls (321.73,508.14) and (322.4,509.76) .. (330,509) .. controls (331.62,508.84) and (351.98,488.16) .. (352,488) .. controls (353.08,479.34) and (346.35,473.27) .. (340,472) .. controls (339.56,471.91) and (330.18,470.16) .. (330,472) .. controls (329.7,474.99) and (330,478) .. (330,481) ;
%Shape: Ellipse [id:dp830677279892156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (198,318) .. controls (198,313.03) and (213.67,309) .. (233,309) .. controls (252.33,309) and (268,313.03) .. (268,318) .. controls (268,322.97) and (252.33,327) .. (233,327) .. controls (213.67,327) and (198,322.97) .. (198,318) -- cycle ;
%Shape: Ellipse [id:dp9711743830803876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (260,291) .. controls (260,283.82) and (273.88,278) .. (291,278) .. controls (308.12,278) and (322,283.82) .. (322,291) .. controls (322,298.18) and (308.12,304) .. (291,304) .. controls (273.88,304) and (260,298.18) .. (260,291) -- cycle ;
%Shape: Ellipse [id:dp3270458280664672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (303.35,328.51) .. controls (300.96,321.16) and (310.72,311.39) .. (325.17,306.69) .. controls (339.61,301.99) and (353.26,304.14) .. (355.65,311.49) .. controls (358.04,318.84) and (348.28,328.61) .. (333.83,333.31) .. controls (319.39,338.01) and (305.74,335.86) .. (303.35,328.51) -- cycle ;
%Curve Lines [id:da9169906715728509] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195,499) .. controls (234.4,469.45) and (177.75,362.28) .. (230.51,319.89) ;
\draw [shift={(233,318)}, rotate = 144.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da5793055186051803] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (340,489) .. controls (372.01,432.74) and (368.74,360.48) .. (342.5,326.99) ;
\draw [shift={(340,324)}, rotate = 48.31] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Curve Lines [id:da059785794621489474] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (239,314) .. controls (203.54,248.99) and (195.25,119.95) .. (250.43,70.22) ;
\draw [shift={(253,68)}, rotate = 140.39] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Image [id:dp46481242066086326] 
\draw (132.5,450) node  {\includegraphics[width=51.75pt,height=37.5pt]{graphs/puppy2.jpeg}};
%Straight Lines [id:da734031577027271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142,475) -- (189.4,502.49) ;
\draw [shift={(192,504)}, rotate = 210.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Image [id:dp08103188019869312] 
\draw (440,503) node  {\includegraphics[width=73.5pt,height=49.5pt]{graphs/cat1.jpeg}};
%Straight Lines [id:da27520734683865444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423,499) -- (339.99,494.17) ;
\draw [shift={(337,494)}, rotate = 3.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da4855091584660485] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (336,319) .. controls (363.79,267.32) and (348.8,211.85) .. (321.15,172.03) ;
\draw [shift={(319,169)}, rotate = 54.06] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Axis 2D [id:dp91438174866647] 
\draw  (223,131.4) -- (353,131.4)(236,28) -- (236,142.89) (346,126.4) -- (353,131.4) -- (346,136.4) (231,35) -- (236,28) -- (241,35)  ;
%Straight Lines [id:da7638954869972536] 
\draw    (224.3,124.36) -- (333.29,189.97) ;
\draw [shift={(335,191)}, rotate = 211.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Pie [id:dp8690139251007887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (260.04,84.96) .. controls (262.91,80.24) and (265.52,75.24) .. (267.85,70.05) -- (235.99,43.67) -- cycle ;
%Shape: Triangle [id:dp2378942080464379] 
\draw   (338.51,130.7) -- (316.3,180.27) -- (235.99,43.67) -- cycle ;
%Shape: Pie [id:dp7826817234976442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (320.16,115.79) .. controls (312.93,117.94) and (313.66,125.46) .. (322.24,133.34) .. controls (325.72,136.53) and (329.99,139.33) .. (334.44,141.49) -- (338.51,130.7) -- cycle ;
%Shape: Pie [id:dp8922063190778899] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (302.04,156.89) .. controls (308.14,151.71) and (317.35,153.48) .. (324.93,160.88) -- (316.3,180.27) -- cycle ;
%Shape: Brace [id:dp6856822658896846] 
\draw   (308,455) .. controls (308.13,450.33) and (305.86,447.94) .. (301.19,447.81) -- (281.74,447.29) .. controls (275.07,447.11) and (271.8,444.69) .. (271.93,440.02) .. controls (271.8,444.69) and (268.41,446.93) .. (261.74,446.75)(264.74,446.83) -- (241.19,446.19) .. controls (236.52,446.06) and (234.13,448.33) .. (234,453) ;
%Shape: Brace [id:dp14349029095103671] 
\draw   (322,267) .. controls (322,262.33) and (319.67,260) .. (315,260) -- (300.41,260) .. controls (293.74,260) and (290.41,257.67) .. (290.41,253) .. controls (290.41,257.67) and (287.08,260) .. (280.41,260)(283.41,260) -- (265,260) .. controls (260.33,260) and (258,262.33) .. (258,267) ;
%Image [id:dp38830738879042315] 
\draw (367,564) node  {\includegraphics[width=52.5pt,height=45pt]{graphs/cat2.jpeg}};
%Straight Lines [id:da5180508958382362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (350,556) -- (304.12,510.12) ;
\draw [shift={(302,508)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Image [id:dp6453993785665091] 
\draw (199,576) node  {\includegraphics[width=52.5pt,height=45pt]{graphs/puppy1.jpeg}};
%Straight Lines [id:da32638146066430895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (201,555) -- (229.43,508.56) ;
\draw [shift={(231,506)}, rotate = 121.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (31,460.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathcal{X}$};
% Text Node
\draw (22,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathcal{Z}$};
% Text Node
\draw (24,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\Delta ^{|\mathcal{Y} |}$};
% Text Node
\draw (155,380) node [anchor=north west][inner sep=0.75pt]    {$q_\phi(\rz|x)$};
% Text Node
\draw (160,160) node [anchor=north west][inner sep=0.75pt]    {$p_\theta(\ry|z)$};
% Text Node
\draw (225,416.4) node [anchor=north west][inner sep=0.75pt] {$p_\theta(\rvx |\ry \!=\! \text{bird})$};
% Text Node
\draw (201,38.4) node [anchor=north west][inner sep=0.75pt]    {$\text{dog}$};
% Text Node
\draw (346.93,179.28) node [anchor=north west][inner sep=0.75pt]    {$\text{cat}$};
% Text Node
\draw (240,235) node [anchor=north west][inner sep=0.75pt] {$p_\theta(\rvz |\ry \!=\! \text{bird})$};
% Text Node
\draw (341.93,103.28) node [anchor=north west][inner sep=0.75pt]    {$\text{bird}$};


\end{tikzpicture}
}
